Blind Time-of-Flight Imaging: Sparse Deconvolution on the Continuum with Unknown Kernels

In recent years, computational Time-of-Flight (ToF) imaging has emerged as an exciting and a novel imaging modality that offers new and powerful interpretations of natural scenes, with applications extending to 3D, light-in-flight, and non-line-of-sight imaging. Mathematically, ToF imaging relies on algorithmic super-resolution, as the back-scattered sparse light echoes lie on a finer time resolution than what digital devices can capture. Traditional methods necessitate knowledge of the emitted light pulses or kernels and employ sparse deconvolution to recover scenes. Unlike previous approaches, this paper introduces a novel, blind ToF imaging technique that does not require kernel calibration and recovers sparse spikes on a continuum, rather than a discrete grid. By studying the shared characteristics of various ToF modalities, we capitalize on the fact that most physical pulses approximately satisfy the Strang-Fix conditions from approximation theory. This leads to a new mathematical formulation for sparse super-resolution. Our recovery approach uses an optimization method that is pivoted on an alternating minimization strategy. We benchmark our blind ToF method against traditional kernel calibration methods, which serve as the baseline. Extensive hardware experiments across different ToF modalities demonstrate the algorithmic advantages, flexibility and empirical robustness of our approach. We show that our work facilitates super-resolution in scenarios where distinguishing between closely spaced objects is challenging, while maintaining performance comparable to known kernel situations. Examples of light-in-flight imaging and light-sweep videos highlight the practical benefits of our blind super-resolution method in enhancing the understanding of natural scenes.

==> BSD_diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,711); %set diagram left start at 0, and has height of 711

%Shape: Rectangle [id:dp9621051835251776] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.1 ][line width=1.5]  (170,120) .. controls (170,114.48) and (174.48,110) .. (180,110) -- (510,110) .. controls (515.52,110) and (520,114.48) .. (520,120) -- (520,150) .. controls (520,155.52) and (515.52,160) .. (510,160) -- (180,160) .. controls (174.48,160) and (170,155.52) .. (170,150) -- cycle ;
%Straight Lines [id:da27496821660479265] 
\draw [line width=1.5]    (340,160) -- (340,186) ;
\draw [shift={(340,190)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da04961525449104354] 
\draw [line width=1.5]    (340,240) -- (340,279) ;
\draw [shift={(340,283)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp9203092444058552] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.1 ][line width=1.5]  (180,200) .. controls (180,194.48) and (184.48,190) .. (190,190) -- (500,190) .. controls (505.52,190) and (510,194.48) .. (510,200) -- (510,230) .. controls (510,235.52) and (505.52,240) .. (500,240) -- (190,240) .. controls (184.48,240) and (180,235.52) .. (180,230) -- cycle ;
%Straight Lines [id:da0019912578866434494] 
\draw    (130,540) -- (130,580) ;
%Straight Lines [id:da00822772432518093] 
\draw    (470,550) -- (470,590) ;

% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]  (518.5,268) -- (626.5,268) -- (626.5,310) -- (518.5,310) -- cycle (515.5,265) -- (629.5,265) -- (629.5,313) -- (515.5,313) -- cycle ;
\draw (572.5,289) node  [font=\small] [align=left] {\begin{minipage}[lt]{70.58pt}\setlength\topsep{0pt}
\begin{center}
Sub-Problem P2\\Kernel Recovery
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]  (27.5,268) -- (136.5,268) -- (136.5,310) -- (27.5,310) -- cycle (24.5,265) -- (139.5,265) -- (139.5,313) -- (24.5,313) -- cycle ;
\draw (82,289) node  [font=\small] [align=left] {\begin{minipage}[lt]{71.09pt}\setlength\topsep{0pt}
\begin{center}
Sub-Problem P1\\Spike Estimation
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 200; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 235; blue, 230 }  ,fill opacity=0.52 ][line width=1.5]   (340, 305) circle [x radius= 71.42, y radius= 20.51]   ;
\draw (340,305) node  [font=\large]  {$
\gr\sqb{n}, n\in\id{N}
$};
% Text Node
\draw    (519.5, 351.5) circle [x radius= 45.25, y radius= 20.51]   (519.5, 351.5) circle [x radius= 48.25, y radius= 23.51]  ;
\draw (519.5,351.5) node  [font=\large,color={rgb, 255:red, 190; green, 0; blue, 0 }  ,opacity=1 ]  {$
\fr^{[i]} \sqb{n} 
$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  (133, 344.5) circle [x radius= 38.18, y radius= 20.51]   (133, 344.5) circle [x radius= 41.18, y radius= 23.51]  ;
\draw (133,344.5) node  [font=\large,color={rgb, 255:red, 190; green, 0; blue, 0 }  ,opacity=1 ]  {$
\qr^{[i]} \sqb{n} 
$};
% Text Node
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.1 ]  (295,339.5) -- (390,339.5) -- (390,362.5) -- (295,362.5) -- cycle  ;
\draw (342.5,351) node  [font=\small] [align=left] {{\small \textcolor[rgb]{0.75,0,0}{{\fontfamily{helvet}\selectfont  Measurements }}}};
% Text Node
\draw (431,418.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$
\mphi^{[i]} = \rob{\gram{\Toep{\mqr}} }^{-1}  \Toep{\mqr}^{\Hermit} \mgr
$};
% Text Node
\draw (48,402.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$ \begin{array}{l}
\qr[n] = {\PMs (\zm{N}{n})}/{\QMs (\zm{N}{n})}, \\
\PMs \in P_{K-1}, \QMs \in P_{K}
\end{array}$};
% Text Node
\draw  [draw opacity=0]  (163.5,112.1) -- (529.5,112.1) -- (529.5,134.1) -- (163.5,134.1) -- cycle  ;
\draw (346.5,123.1) node  [font=\large,color={rgb, 255:red, 200; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{246.27pt}\setlength\topsep{0pt}
\begin{center}
Continuous-Time ToF Sensing Model (\secref{sec:SF})
\end{center}

\end{minipage}};
% Text Node
\draw (347.5,143) node  [font=\large]  {$
\gr \sqb{n} =   \sum\nolimits_{k = 0}^{K - 1} {\gammar\sqb{k}\fr \left( {nT - \taur\sqb{k}} \right)}
$};
% Text Node
\draw  [draw opacity=0]  (190.45,192.87) -- (496.45,192.87) -- (496.45,214.87) -- (190.45,214.87) -- cycle  ;
\draw (343.45,203.87) node  [font=\large] [align=left] {\begin{minipage}[lt]{205.66pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.78,0,0}{Discrete-Time Sensing Model (\secref{sec:BSD})}
\end{center}

\end{minipage}};
% Text Node
\draw (341.97,223.77) node  [font=\large]  {$
\gr \sqb{n} = \rob{\fr \circov \qr} \sqb{n} 
$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  (131, 515.5) circle [x radius= 83.44, y radius= 21.92]   (131, 515.5) circle [x radius= 86.44, y radius= 24.92]  ;
\draw (131,515.5) node  [font=\large,color={rgb, 255:red, 190; green, 0; blue, 0 }  ,opacity=1 ]  {$\Aj ,\Bj ,\mur$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  (469, 525.5) circle [x radius= 72.12, y radius= 21.92]   (469, 525.5) circle [x radius= 75.12, y radius= 24.92]  ;
\draw (469,525.5) node  [font=\large,color={rgb, 255:red, 190; green, 0; blue, 0 }  ,opacity=1 ]  {$
\p^{[j+1]},\q^{[j+1]}
$};
% Text Node
\draw (331,589.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {
$ \begin{array}{l}
\{\p^{[j+1]},\q^{[j+1]}\}=\mathop{\rm arg\,min}\limits_{\p, \q}
\  \norm{\mur + \Aj \q - \Bj \p}_{2}^{2}  \\
\mbox{subject to}  \quad  \frac{1}{2\pi} \int_{0}^{2\pi}\rob{\QMs^{[0]}(e^{-\jmath\theta})}^{\ast}\QMs^{[j+1]}(e^{-\jmath\theta})d\theta=1 \notag
\end{array}$
};
% Text Node
\draw (11,577.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$ \begin{array}{l}
\Aj= \Toep{\fr} \Rj \dk (\mqr^{[0]}) \vmat{N}{K+1},\\
\Bj=  \Toep{\fr} \Rj \vmat{N}{K}, \\
\mur = \mgr - \Toep{\fr} \rob{\gram{\Toep{\fr}} }^{-1}  \Toep{\fr}^{\Hermit} \mgr, \\ 
\Rj = \rob{\dk(\vmat{N}{K+1} \q^{[j]})}^{-1}, \\ 
\mqr^{[0]} = \rob{\gram{\Toep{\fr}} }^{-1}  \Toep{\fr}^{\Hermit} \mgr
\end{array}$};
% Connection
\draw    (375,279.69) .. controls (384.08,271.6) and (398.51,265.66) .. (413.43,265.66) .. controls (441.29,265.66) and (471.09,286.53) .. (502.66,328.79)(376.94,281.99) .. controls (385.41,274.42) and (399.17,268.66) .. (413.43,268.66) .. controls (440.65,268.66) and (469.54,289.47) .. (500.25,330.59) ;
\draw [shift={(369.38,286.3)}, rotate = 317.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (474.51,372.27) .. controls (435.89,390.49) and (389.24,400.99) .. (340.61,400.99) .. controls (284.92,400.99) and (226.63,387.22) .. (165.74,359.65)(473.29,369.53) .. controls (435.02,387.59) and (388.8,397.99) .. (340.61,397.99) .. controls (285.32,397.99) and (227.44,384.29) .. (166.98,356.92) ;
\draw [shift={(482.81,366.77)}, rotate = 154.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (155.29,315.97) .. controls (179.54,284.38) and (209.87,266.32) .. (242.36,266.32) .. controls (262,266.32) and (282.47,272.92) .. (303.75,286.19)(157.98,317.42) .. controls (181.18,287.17) and (210.65,269.32) .. (242.36,269.32) .. controls (261.51,269.32) and (281.43,275.81) .. (302.16,288.74) ;
\draw [shift={(151.33,323.45)}, rotate = 307.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (133.33,398) -- (133.15,368.01) ;
% Connection
\draw    (518.73,375) -- (517.46,414) ;
% Connection
\draw    (134.27,451.04) -- (133.4,482.62)(131.27,450.96) -- (130.4,482.54) ;
\draw [shift={(131.68,490.58)}, rotate = 271.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (167.54,491.69) .. controls (209.36,468.73) and (251.35,457.26) .. (293.5,457.26) .. controls (340.91,457.26) and (388.55,471.77) .. (431.36,497.85)(168.98,494.32) .. controls (210.32,471.62) and (251.83,460.26) .. (293.5,460.26) .. controls (340.4,460.26) and (387.51,474.65) .. (429.86,500.44) ;
\draw [shift={(436.96,502.95)}, rotate = 211.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (409.35,541.97) .. controls (373.07,550.06) and (338.11,554.1) .. (304.48,554.1) .. controls (263.61,554.1) and (224.68,548.13) .. (193.27,537.95)(408.7,539.04) .. controls (372.64,547.08) and (337.9,551.1) .. (304.48,551.1) .. controls (263.93,551.1) and (225.31,545.18) .. (194.14,535.08) ;
\draw [shift={(187.16,534.45)}, rotate = 18.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}


==> ExpTikz.tex <==


% Gradient Info
  
\tikzset {_ippmrayr8/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_a4d08zhd0}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(16.25bp)=(1,1,1);
rgb(25bp)=(0.9,0.9,0.9);
rgb(400bp)=(0.9,0.9,0.9)}

% Gradient Info
  
\tikzset {_ua0vq8tpx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_k06ii8nll}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(16.25bp)=(1,1,1);
rgb(25bp)=(0.9,0.9,0.9);
rgb(400bp)=(0.9,0.9,0.9)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,251); %set diagram left start at 0, and has height of 251


% Text Node
\path  [shading=_a4d08zhd0,_ippmrayr8]  (237.5, 39) circle [x radius= 87.68, y radius= 26.87]   ; % for fading 
 \draw  [color={rgb, 255:red, 223; green, 25; blue, 21 }  ,draw opacity=1 ][line width=1.5]   (237.5, 39) circle [x radius= 87.68, y radius= 26.87]   ; % for border 

\draw (237.5,39) node  [font=\small] [align=left] {\begin{minipage}[lt]{84.32pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\fontfamily{\sfdefault}\selectfont Multi-path Imaging}}\\ \secref{subsec:Multi-path Imaging} 
\end{center}

\end{minipage}};
% Text Node
\path  [shading=_k06ii8nll,_ua0vq8tpx]  (471, 39) circle [x radius= 111.72, y radius= 26.87]   ; % for fading 
 \draw  [color={rgb, 255:red, 223; green, 25; blue, 21 }  ,draw opacity=1 ][line width=1.5]   (471, 39) circle [x radius= 111.72, y radius= 26.87]   ; % for border 

\draw (471,39) node  [font=\small] [align=left] {\begin{minipage}[lt]{107.27pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\fontfamily{\sfdefault}\selectfont  Light-in-Flight Imaging }}\\ \secref{subsec:Light-in-Flight Imaging} 
\end{center}

\end{minipage}};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=0.75]   (47.5,124) -- (145.5,124) -- (145.5,162) -- (47.5,162) -- cycle  ;
\draw (96.5,143) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 21; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{63.77pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{\sfdefault}\selectfont  Diffuse Imaging }\\ \secref{subsubsec:Diffuse Imaging}
\end{center}

\end{minipage}};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=0.75]   (169.5,124) -- (305.5,124) -- (305.5,162) -- (169.5,162) -- cycle  ;
\draw (237.5,143) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 21; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{\sfdefault}\selectfont  Super-resolution (K=2) }\\  \secref{subsubsec:K=2}
\end{center}

\end{minipage}};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=0.75]   (325,124) -- (485,124) -- (485,162) -- (325,162) -- cycle  ;
\draw (405,143) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 21; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{130pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{\sfdefault}\selectfont  Higher order Imaging (K>2) }\\ \secref{subsubsec:K=3}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.8 ][line width=1.5]   (118,218) .. controls (118,212.48) and (122.48,208) .. (128,208) -- (212,208) .. controls (217.52,208) and (222,212.48) .. (222,218) -- (222,222) .. controls (222,227.52) and (217.52,232) .. (212,232) -- (128,232) .. controls (122.48,232) and (118,227.52) .. (118,222) -- cycle  ;
\draw (170,220) node [font=\footnotesize] [align=left] 
{\begin{minipage}[lt]{80pt}\setlength\topsep{0pt}
\begin{center}
{Lock-in Sensors \cite{Foix:2011:J}}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.8 ][line width=1.5]   (258,218) .. controls (258,212.48) and (262.48,208) .. (268,208) -- (322,208) .. controls (327.52,208) and (332,212.48) .. (332,218) -- (332,222) .. controls (332,227.52) and (327.52,232) .. (322,232) -- (268,232) .. controls (262.48,232) and (258,227.52) .. (258,222) -- cycle  ;
\draw (295,220) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
\begin{center}
{TSCPC \cite{Pellegrini:2000:J}}
\end{center}

\end{minipage}};
% Connection
\draw    (181.68,59.72) .. controls (140.85,68.77) and (115.41,89.7) .. (105.38,122.49) ;
\draw [shift={(104.93,124)}, rotate = 286.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (237.5,65.87) -- (237.5,122) ;
\draw [shift={(237.5,124)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (303.26,56.77) .. controls (343.68,59.9) and (373.68,81.89) .. (393.25,122.76) ;
\draw [shift={(393.84,124)}, rotate = 244.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (333.18,37.5) -- (351.28,37.5)(333.18,40.5) -- (351.28,40.5) ;
\draw [shift={(359.28,39)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(325.18,39)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (448.81,65.34) .. controls (401.73,144.09) and (318.34,31.64) .. (253.94,122.61) ;
\draw [shift={(252.97,124)}, rotate = 304.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (202.13,162) .. controls (183.42,165.6) and (173.3,180.39) .. (171.75,206.39) ;
\draw [shift={(171.67,208)}, rotate = 272.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (267.49,162) .. controls (285.7,167.73) and (294.63,182.45) .. (294.25,206.16) ;
\draw [shift={(294.21,208)}, rotate = 272.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}

